Combined chiral and diquark fluctuations along QCD critical line and enhanced baryon production with parity doubling

We argue that there should exist the large combined fluctuations of chiral and diquark condensates along the phase boundary of QCD at moderately high density and relatively low temperature. Such fluctuations might lead to anomalous production of nucleons and its parity partner, which we propose to detect at NICA.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

